Online Multi-Target Tracking Using Recurrent Neural Networks

We present a novel approach to online multi-target tracking based on recurrent neural networks (RNNs). Tracking multiple objects in real-world scenes involves many challenges, including a) an a-priori unknown and time-varying number of targets, b) a continuous state estimation of all present targets, and c) a discrete combinatorial problem of data association. Most previous methods involve complex models that require tedious tuning of parameters. Here, we propose for the first time, an end-to-end learning approach for online multi-target tracking. Existing deep learning methods are not designed for the above challenges and cannot be trivially applied to the task. Our solution addresses all of the above points in a principled way. Experiments on both synthetic and real data show promising results obtained at ~300 Hz on a standard CPU, and pave the way towards future research in this direction.

==> figures/da.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'da.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{322.81884766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10090663)%
    \put(0,0){\includegraphics[width=\unitlength]{da.pdf}}%
    \put(0.47233537,1.08207834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_i$}}}%
    \put(0.19619653,1.08207834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\costmat_{t+1}$}}}%
    \put(0.35727743,0.00584448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{i+1}$}}}%
    \put(0.80334804,1.0696875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\memvec_i$}}}%
    \put(0.11654107,0.01115484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\da^i_{t+1}$}}}%
    \put(0.78210647,0.01115484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\memvec_{i+1}$}}}%
  \end{picture}%
\endgroup%


==> figures/predupd.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'predupd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{458.52949219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79724171)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{predupd.pdf}}%
    \put(0.17974725,0.78398602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_t$}}}%
    \put(0.31932389,0.78398602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\state_t$}}}%
    \put(0.5072007,0.78398602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\meas_{t+1}$}}}%
    \put(0.69866497,0.78398602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\da_{t+1}$}}}%
    \put(0.88927398,0.78398602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ex_t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{predupd.pdf}}%
    \put(0.60191339,0.00653267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ex_{t+1}$}}}%
    \put(0.88678151,0.00653267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ex^*_{t+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{predupd.pdf}}%
    \put(0.36690927,0.00499594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\state_{t+1}$}}}%
    \put(0.08492189,0.00499594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\state^*_{t+1}$}}}%
    \put(0.24495684,0.00411469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{t+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{predupd.pdf}}%
  \end{picture}%
\endgroup%

